Detection of Synchronized AI Data Center Load Episodes Using SCADA Telemetry

AI data centers running distributed training workloads impose episodic, spatially correlated active-power disturbances on the transmission grid. These synchronized episodes increase cross-substation load correlation and limit the diversification benefit that reserve margin planning assumes. Conventional energy management systems evaluate each substation independently and do not extract the cross-substation statistical structure that defines a synchronized episode. This paper develops a detection method that identifies synchronized AI data-center load episodes from standard active-power telemetry without new instrumentation, trained classifiers, or labeled data. The method computes a Synchronization Index, the dominant eigenvalue fraction of a sliding sample covariance matrix across substations. A cumulative-sum (CUSUM) sequential test converts the index into a delay-bounded episode alarm. The same eigen decomposition yields, at no additional cost, a dominant eigenvector that attributes a detected episode to the substations that drive it. Tests on a real-time digital simulator (RTDS) model of the IEEE 39-bus system with three AI data-center buses show that the method separates episode and normal windows with a wide margin over chance and attributes episode participation at substation granularity.

==> Contents/fig1_concept_tikz_v2.tex <==
% fig1_concept_tikz_v2.tex
% Power-system concept: correlated AI-DC loads, SCADA monitoring, EMS detection.
% v2 adds a Preprocessing -> Sliding Covariance -> EMS Detection flow chart
% blended into the gap between the SCADA telemetry lines and EMS Detection.

\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}]

% =====================================================================
%  Left scope: transmission network, data centers, SCADA, EMS
% =====================================================================
\begin{scope}[shift={(-0.3,0)}]

% ---- Layer labels ---------------------------------------------------
\node[font=\scriptsize, text=red!70!black]  at (3.5,5.8) {Transmission Level};
\node[font=\scriptsize, text=blue!70!black, align=center] at (3.5,3.55) {Subtransmission\\Level};

% ---- Transmission buses (230 kV) ------------------------------------
\node[circle,draw,thick,minimum size=0.8cm,fill=red!12] (B1) at (0,5.0)   {\small Bus 1};
\node[circle,draw,thick,minimum size=0.8cm,fill=red!12] (B2) at (3.5,5.0) {\small Bus 2};
\node[circle,draw,thick,minimum size=0.8cm,fill=red!12] (B3) at (7.0,5.0) {\small Bus 3};

\draw[very thick,red!60!black](B1)--(B2) node[midway,above,font=\scriptsize]{230 kV};
\draw[very thick,red!60!black](B2)--(B3) node[midway,above,font=\scriptsize]{230 kV};

% ---- Transformers ---------------------------------------------------
\foreach \x in {0, 2.5, 4.5, 7.0}{
  \node[circle,draw,thick,minimum size=0.25cm,fill=white] at (\x,4.0){};
  \draw[thick](\x,3.8)--(\x,4.2);
  \draw[thick](\x-0.18,4.0)--(\x+0.18,4.0);
}
\draw[thick,blue!60!black](B1)--(0,4.0);
\draw[thick,blue!60!black](B2)--(2.5,4.0);
\draw[thick,blue!60!black](B2)--(4.5,4.0);
\draw[thick,blue!60!black](B3)--(7.0,4.0);

% ---- Substations ----------------------------------------------------
\node[circle,draw,thick,fill=blue!18,minimum size=0.8cm] (S1) at (0,2.8)   {\small Sub.1};
\node[circle,draw,thick,fill=blue!18,minimum size=0.8cm] (S2) at (2.5,2.8) {\small Sub.2};
\node[circle,draw,thick,fill=blue!18,minimum size=0.8cm] (S3) at (4.5,2.8) {\small Sub.3};
\node[circle,draw,thick,fill=blue!18,minimum size=0.8cm] (S4) at (7.0,2.8) {\small Sub.4};

\draw[thick,blue!60!black](0,4.0)  -- (S1);
\draw[thick,blue!60!black](2.5,4.0)-- (S2);
\draw[thick,blue!60!black](4.5,4.0)-- (S3);
\draw[thick,blue!60!black](7.0,4.0)-- (S4);
\draw[thick,blue!50](S1)--(S2) node[midway,above,font=\scriptsize]{69--138 kV};
\draw[thick,blue!50](S3)--(S4) node[midway,above,font=\scriptsize]{69--138 kV};

% ---- Data centers and independent load ------------------------------
\node[rectangle,draw,thick,fill=orange!20,minimum width=1.9cm,minimum height=1.0cm,align=center]
    (DC1) at (0,0.7)
    {\scriptsize\textbf{DC1}\\[-1pt]\scriptsize 150 MW\\[-1pt]\scriptsize Training};
\node[rectangle,draw,thick,fill=orange!20,minimum width=1.9cm,minimum height=1.0cm,align=center]
    (DC2) at (2.5,0.7)
    {\scriptsize\textbf{DC2}\\[-1pt]\scriptsize 180 MW\\[-1pt]\scriptsize Training};
\node[rectangle,draw,thick,fill=green!15,minimum width=1.7cm,minimum height=0.9cm,align=center]
    (Load) at (4.5,0.7)
    {\scriptsize Independent\\[-1pt]\scriptsize Load 50 MW};
\node[rectangle,draw,thick,fill=orange!20,minimum width=1.9cm,minimum height=1.0cm,align=center]
    (DC3) at (7.0,0.7)
    {\scriptsize\textbf{DC3}\\[-1pt]\scriptsize 120 MW\\[-1pt]\scriptsize Inference};

% ---- Power-flow connections -----------------------------------------
\draw[->,thick,orange!70!black](DC1)  -- (S1)  node[midway,left, xshift=-2pt,font=\scriptsize]{$P_1$};
\draw[->,thick,orange!70!black](DC2)  -- (S2)  node[midway,right,xshift=2pt, font=\scriptsize]{$P_2$};
\draw[->,thick,orange!70!black](DC3)  -- (S4)  node[midway,left,             font=\scriptsize]{$P_3$};
\draw[->,thick,green!60!black] (Load) -- (S3)  node[midway,right,            font=\scriptsize]{$P_4$};

% ---- Correlated-workload arrows -------------------------------------
\coordinate (DC2_bot40) at ($(DC2.south west)!0.40!(DC2.south east)$);
\coordinate (DC2_bot60) at ($(DC2.south west)!0.60!(DC2.south east)$);

\draw[<->,thick,red!65,dashed]
    (DC1.south) to[bend right=20]
    node[midway,below=4pt,font=\scriptsize,text=red!70!black]{Sync'd Workload, Weather}
    (DC2_bot40);

\draw[<->,thick,red!65,dashed]
    (DC2_bot60) to[bend right=20]
    node[midway,below=1.5pt,font=\scriptsize,text=red!70!black]{Correlated}
    (DC3.south);

% ---- Signal equations (commented out) --------------------------------
%\node[font=\scriptsize] at (0.9,-0.9)  {$\downarrow P_1(t)=\bar{P}{+}A\cos(\omega_c t)$};
%\node[font=\scriptsize] at (3.2,-1.25) {$\downarrow P_2(t)=\bar{P}{+}A\cos(\omega_c t{+}\phi_{12})$};
%\node[font=\scriptsize] at (7.0,-0.9)  {$\downarrow P_3(t)=\bar{P}{+}A\cos(\omega_c t{+}\phi_{13})$};

% =====================================================================
%  SCADA monitoring additions
% =====================================================================

% SCADA tags on DC-connected substations
\node[font=\tiny,text=blue!70,anchor=south west] at (S1.north east) {\scriptsize SCADA};
% \node[font=\tiny,text=blue!70,anchor=south west] at (S2.north east) {\tiny SCADA};
\node[font=\tiny,text=blue!70,anchor=south east] at (S4.north west) {\scriptsize SCADA};

% Junction dot: tap on S1-S2 bus for S2 telemetry
\fill[blue!45] (1.25,2.8) circle (2.5pt);

% =====================================================================
%  Preprocessing -> Sliding Covariance -> EMS Detection pipeline
%  (blended into the gap below the DC layer; SCADA lines feed the
%  first block instead of routing straight to EMS Detection)
% =====================================================================

% Preprocessing block: time alignment, detrending, normalization
\node[draw,thick,rounded corners=3pt,fill=blue!6,
      minimum width=6.0cm,minimum height=0.72cm,align=center,font=\scriptsize]
    (PRE) at (3.35,-1.3)
    {\textbf{Preprocessing:}\;Time Sync $\to$ Detrend $\to$ Normalize};

% Sliding covariance + eigendecomposition block
\node[draw,thick,rounded corners=3pt,fill=blue!14,
      minimum width=6.0cm,minimum height=0.72cm,align=center,font=\scriptsize]
    (COV) at (3.35,-2.6)
    {\textbf{Sliding Covariance:}\;$\hat{\mathbf{C}}(t_k)$, win.\,$W$ $\to$ Eigendecomp.};

% EMS Detection box (final result)
\node[draw,thick,rounded corners=3pt,fill=green!10,
      minimum width=6.0cm,minimum height=0.72cm,align=center,font=\scriptsize]
    (EMS) at (3.35,-3.9)
    {\textbf{EMS Detection:}\;SI\;|\;CUSUM\;|\;Participation};

% Pipeline flow arrows
\draw[->,thick,black!70] (PRE.south) -- (COV.north);
\draw[->,thick,black!70] (COV.south) -- (EMS.north);

% Two distinct entry points on the Preprocessing top edge, so the two
% bus taps do not converge onto the same arrowhead
\coordinate (PRE_inL) at ($(PRE.north)+(-0.3,0)$);
\coordinate (PRE_inR) at ($(PRE.north)+(0.3,0)$);

% S1 telemetry: left-side route into Preprocessing (avoids all DC boxes)
\draw[->,thick,dashed,blue!50]
    (S1.west) -- (-1.05,2.8) -- (-1.05,-1.3) -- (PRE.west);

% S2 telemetry: tapped from S1-S2 bus at x=1.25, down through DC1-DC2 gap
% (elbow at -0.6 clears the "Sync'd Workload" label before curving in)
\draw[->,thick,dashed,blue!50]
    (1.25,2.8) -- (1.25,-0.6) to[out=270,in=120] (PRE_inL);

% S4 telemetry: right-side route into Preprocessing (avoids all DC boxes)
\draw[->,thick,dashed,blue!50]
    (S4.east) -- (8.05,2.8) -- (8.05,-1.3) -- (PRE.east);

% S3-S4 bus midpoint tap (symmetric to S1-S2 tap)
\fill[blue!45] (5.75,2.8) circle (2.5pt);
\draw[->,thick,dashed,blue!50]
    (5.75,2.8) -- (5.75,-0.6) to[out=270,in=60] (PRE_inR);

% Telemetry label on left bus
\node[font=\footnotesize,text=blue!55,rotate=90] at (-1.20,0.8)
    {SCADA telemetry (1\,s)};

\end{scope}

% =====================================================================
%  Right scope: correlation matrix + internal GPU sync inset
% =====================================================================
\begin{scope}[shift={(9,0)},scale=0.70]

% Correlation matrix
\node[align=center,font=\scriptsize] at (-0.75,5.0) {%
$\mathbf{C} \!=\! \hspace{-0.15em}
\left[
\begin{array}{@{}cccc@{}}
1 & C_{12} & C_{13} & 0 \\
C_{12} & 1 & C_{23} & 0 \\
C_{13} & C_{23} & 1 & 0 \\
0 & 0 & 0 & 1
\end{array}
\right]
$};

% Inset background
\node[draw,thick,fill=red!10,
      minimum width=2.0cm,minimum height=2.25cm]
      (inset) at (0,1.2) {};

% Title
\node[font=\scriptsize,text=black] at (0,2.4) {Internal GPU Sync};

% GPU racks
\node[rectangle,draw,fill=orange!30,minimum width=0.9cm,minimum height=0.2cm]
    at (-0.68,1.8)  {\tiny R$_1$};
\node[rectangle,draw,fill=orange!30,minimum width=0.9cm,minimum height=0.2cm]
    at (-0.68,1.15) {\tiny R$_2$};
\node at (-0.65,0.75) {\scriptsize$\cdots$};
\node[rectangle,draw,fill=orange!30,minimum width=0.9cm,minimum height=0.2cm]
    at (-0.68,0.35) {\tiny R$_n$};

% HVAC
\node[rectangle,draw,fill=cyan!30,minimum width=0.7cm,minimum height=0.32cm]
    at (0.75,1.20) {\tiny HVAC};

% Annotations
\node[font=\tiny,text=red!80!black] at (0,-0.15) {No spatial correlation};
\node[font=\tiny] at (0.55,0.40) {R\,=\,Rack};

\end{scope}

% ---- Arrow from DC3 to inset (outside both scopes, uses global coords) ------
\draw[->,thick,blue!60!black]
    (DC3.east) -- ++(0.33,0.1);

\end{tikzpicture}

